Optimal Stationary Synchronization of Heterogeneous Linear Multi-Agent Systems

In this paper, we address the output synchronization of heterogeneous linear networks. In the literature, all agents are typically required to synchronize exactly to a common trajectory. Here, we introduce optimal stationary synchronization (OSS) instead which permits non-zero steady-state synchronization errors. As a benefit, we are able to relax standard requirements. E.g., agents are allowed to participate in the network even when they usually cannot synchronize exactly. In addition, OSS enables agents to save input-energy by synchronizing within tolerable error-bounds. Our new method combines the synchronization of bounded exosystems with local infinite-time linear quadratic tracking (LQT). This results in an optimal balance of each agent's synchronization error versus its consumed input-energy. Moreover, we extend recent results in LQT such that the derived time-invariant optimal control guarantees that the synchronization error satisfies given strict bounds. All these aspects are demonstrated by an illustrative simulation example with a detailed analysis.

==> figures/input_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84000,0.00000}%
%
\begin{tikzpicture}[scale=0.665, every node/.style={scale=1.1}]

\begin{axis}[%
width=4.251in,
height=1.0in,
at={(0.758in,0.453in)},
scale only axis,
xmin=0,
xmax=12.5663706143592,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=1050,
ytick = {0,250,500,750,1000},
ylabel style={font=\color{white!15!black}},
ylabel={$\tfrac{1}{2}\int_{0}^{T} \xol^\tp\mGamma_i^\tp\mGamma_i\xol\text{ d}t$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.157,0.469)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=red,line width=1.5pt]
  table[]{figures/input_energy-1.tsv};\label{energy_red}

\addplot [color=red, dashed,line width=1.5pt]
  table[]{figures/input_energy-2.tsv};

\addplot [color=mycolor1,line width=1pt]
table[]{figures/input_energy-3.tsv};

\addplot [color=mycolor1,mark=triangle*,line width=1.5pt,only marks]
table[]{figures/input_energy-3A.tsv};

\addplot [color=mycolor1, dashed,line width=1.5pt]
  table[]{figures/input_energy-4.tsv};

\addplot [color=mycolor1,mark=triangle*,line width=1.5pt,only marks]
table[]{figures/input_energy-4A.tsv};

\end{axis}
\end{tikzpicture}%

==> figures/outputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}% %orange
\definecolor{mycolor2}{rgb}{0.40000,0.70000,0.40000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84000,0.00000}% % gold
\definecolor{mycolor4}{rgb}{0.46667,0.53333,0.60000}% %gray
%
\begin{tikzpicture}[scale=0.665, every node/.style={scale=1.1}]

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
ymin=0,
ymax=3.47,
ylabel style={font=\color{white!15!black}},
ylabel={$y_1$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot, draw opacity=0.7]
table[]{figures/outputs-8.tsv};

\addplot [color=dark_cyan, line width=1.5pt, forget plot]
table[]{figures/outputs-2.tsv};

\addplot [color=red, line width=1.5pt, forget plot]
  table[]{figures/outputs-1.tsv};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[]{figures/outputs-3.tsv};
  
\addplot[color=blue, line width=1.5pt, forget plot]
  table[]{figures/outputs-5.tsv};
  
  % circles:
 \addplot[color=blue, mark=o,mark options={solid}, line width=1.5pt, only marks, forget plot]	
  table[]{figures/outputs-5A.tsv};
  
\addplot[color=mycolor3, line width=1.5pt, forget plot]
  table[]{figures/outputs-4.tsv};
  
  % triangles:
  \addplot[color=mycolor3, mark=triangle*,mark options={solid}, line width=1.5pt, only marks, forget plot]	
  table[]{figures/outputs-4A.tsv};

\addplot[thick,color = gray, fill=gray, fill opacity=0.3, domain=0:20,samples=100, draw opacity=0.3] table[]{figures/outputs-6.tsv}
-- (axis cs:20,3.47) -- (axis cs:0,3.47);  
\addplot[thick,color = gray, fill=gray, fill opacity=0.3, domain=0:20,samples=100, draw opacity=0.3] table[]{figures/outputs-7.tsv} \closedcycle;
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=2.69,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot, draw opacity=0.7]
table[]{figures/outputs-16.tsv};

\addplot [color=dark_cyan,line width=1.5pt]
table[]{figures/outputs-10.tsv};

\addplot [color=red,line width=1.5pt]
  table[]{figures/outputs-9.tsv};

\addplot [color=mycolor2,line width=1.5pt]
  table[]{figures/outputs-11.tsv};

\addplot [color=blue,line width=1.5pt]
  table[]{figures/outputs-13.tsv};

% triangles:
\addplot[color=blue, mark=o,mark options={solid}, line width=1.5pt, only marks, forget plot]	
table[]{figures/outputs-13A.tsv};

\addplot [color=mycolor3,line width=1.5pt]
table[]{figures/outputs-12.tsv};

% triangles:
\addplot[color=mycolor3, mark=triangle*,mark options={solid}, line width=1.5pt, only marks, forget plot]	
table[]{figures/outputs-12A.tsv};

  \addplot[thick,color = gray, fill=gray, fill opacity=0.3, domain=0:20,samples=100, draw opacity=0.3] table[]{figures/outputs-14.tsv}
  -- (axis cs:20,2.69) -- (axis cs:0,2.69);  
  \addplot[thick,color = gray, fill=gray, fill opacity=0.3, domain=0:20,samples=100, draw opacity=0.3] table[]{figures/outputs-15.tsv} \closedcycle;
\end{axis}
\end{tikzpicture}%
